Infinite families of planar graphs of a given injective chromatic number

An injective colouring of a graph is a colouring in which every two vertices sharing a common neighbour receive a different colour. Chen, Hahn, Raspaud and Wang conjectured that every planar graph of maximum degree $\Delta \ge 3$ admits an injective colouring with at most $\lceil 3\Delta/2\rceil$ colours. This was later disproved by Lu\v{z}ar and \v{S}krekovski for certain small and even values of $\Delta$ and they proposed a new refined conjecture. Using an algorithm for determining the injective chromatic number of a graph, i.e. the smallest number of colours for which the graph admits an injective colouring, we give computational evidence for Lu\v{z}ar and \v{S}krekovski's conjecture and extend their results by presenting an infinite family of $3$-connected planar graphs for each $\Delta$ (except for $4$) attaining their bound, whereas they only gave a finite amount of examples for each $\Delta$. Hence, together with another infinite family of maximum degree $4$, we provide infinitely many counterexamples to the conjecture by Chen et al. for each $\Delta$ if $4\le \Delta \le 7$ and every even $\Delta \ge 8$. We provide similar evidence for analogous conjectures by La and \v{S}torgel and Lu\v{z}ar, \v{S}krekovski and Tancer when the girth is restricted as well. Also in these cases we provide infinite families of $3$-connected planar graphs attaining the bounds of these conjectures for certain maximum degrees $\Delta\geq 3$.

==> D=5.tikz <==
\begin{tikzpicture}[main_node/.style={circle,fill, scale = 0.5}, scale = 0.4, rotate=135]
\node[main_node] (0) at (5.142857142857142, -0.1442659904198358) {};
\node[main_node] (1) at (0.14285714285714235, -5.142857142857142) {};
\node[main_node] (2) at (0.14285714285714235, 4.857142857142858) {};
\node[main_node] (3) at (2.2651795780318906, 1.9746407438715128) {};
\node[main_node] (4) at (1.5098244483813836, 1.2138630600169065) {};
\node[main_node] (5) at (0.17667901433403088, -2.1561003099464635) {};
\node[main_node, label=right:$v$] (6) at (-4.857142857142858, -0.1442659904198358) {};
\node[main_node, label=above:$w$] (7) at (-1.0803672088903207, 2.2564102564102573) {};
\node[main_node, label=right:$u$] (8) at (-1.03808986954421, 0.35164835164835084) {};
\node[main_node] (9) at (1.332259623127717, -0.42321780783319163) {};

% \path[draw, thick]
\path[draw]
(0) edge node {} (1) 
(0) edge node {} (2) 
(0) edge node {} (3) 
(0) edge node {} (4) 
(0) edge node {} (5) 
(1) edge node {} (5) 
(1) edge node {} (6) 
(2) edge node {} (3) 
(2) edge node {} (4) 
(2) edge node {} (6) 
(2) edge node {} (7) 
(3) edge node {} (4) 
(4) edge node {} (8) 
(4) edge node {} (9) 
(5) edge node {} (6) 
(5) edge node {} (8) 
(5) edge node {} (9) 
(6) edge node {} (7) 
(6) edge node {} (8) 
(7) edge node {} (8) 
(8) edge node {} (9) 
;

\end{tikzpicture}

==> D=6.tikz <==
    \begin{tikzpicture}[main_node/.style={circle,fill, scale = 0.5}, scale = 0.5, rotate=-45]

    \node[main_node] (0) at (3.1428571428571423, 0.7857142857142851) {};
    \node[main_node, label=left:$u$] (1) at (-0.8571428571428563, -3.2142857142857135) {};
    \node[main_node, label=right:$v$] (2) at (-0.8571428571428563, 4.785714285714286) {};
    \node[main_node] (3) at (-0.1383762436394016, 2.7952836637047165) {};
    \node[main_node] (4) at (0.4846965899597482, 1.4449381028328396) {};
    \node[main_node] (5) at (0.48682311840206527, 0.12649046859573243) {};
    \node[main_node] (6) at (-0.1383762436394016, -1.2259816207184624) {};
    \node[main_node] (7) at (-2.3414597098807626, -0.3392192602718911) {};
    \node[main_node, label = above right:$w$] (8) at (-4.857142857142858, 0.7857142857142851) {};
    \node[main_node] (9) at (-2.3414597098807626, 1.9127743601427816) {};
    \node[main_node] (10) at (-0.7231715652768278, 0.7857142857142851) {};

    \node[] (t) at (-5.357142857142858, 0.7857142857142851) {};

     % \path[draw, thick]
     \path[draw]
    (0) edge node {} (1) 
    (0) edge node {} (2) 
    (0) edge node {} (3) 
    (0) edge node {} (4) 
    (0) edge node {} (5) 
    (0) edge node {} (6) 
    (1) edge node {} (6) 
    (1) edge node {} (7) 
    (1) edge node {} (8) 
    (2) edge node {} (3) 
    (2) edge node {} (8) 
    (2) edge node {} (9) 
    (3) edge node {} (4) 
    (3) edge node {} (9) 
    (4) edge node {} (9) 
    (4) edge node {} (10) 
    (5) edge node {} (6) 
    (5) edge node {} (7) 
    (5) edge node {} (10) 
    (6) edge node {} (7) 
    (7) edge node {} (8) 
    (7) edge node {} (9) 
    (7) edge node {} (10) 
    (8) edge node {} (9) 
    (9) edge node {} (10) 
    ;

    \draw[] (1) to[bend left = 45] (t.center) to[bend left=45] (2);

    \end{tikzpicture}

==> D=7.tikz <==
    \begin{tikzpicture}[main_node/.style={circle,fill, scale = 0.5}, scale = 0.43, rotate=-45
]

    \node[main_node] (0) at (4.742857142857144, 0.12857142857142811) {};
    \node[main_node] (1) at (0.02857142857142847, -4.742857142857144) {};
    \node[main_node] (2) at (-0.08571428571428541, 4.857142857142858) {};
    \node[main_node] (3) at (-0.1961981566820281, 2.9357718894009217) {};
    \node[main_node, label=right:$u$] (4) at (1.119124423963134, 0.9158410138248838) {};
    \node[main_node, label=below:$v$] (5) at (1.221774193548387, 0.020391705069124022) {};
    \node[main_node] (6) at (0.36065668202765, -1.3771313364055295) {};
    \node[main_node] (7) at (0.9735599078341011, -2.6861755511727745) {};
    \node[main_node] (8) at (-2.2621543778801834, -1.4861751152073734) {};
    \node[main_node] (9) at (-4.857142857142858, 0.014285714285713347) {};
    \node[main_node] (10) at (-2.0767857142857142, 1.1307027649769583) {};
    \node[main_node, label={[label distance=-3pt]above left:$w$},] (11) at (-0.8917626728110601, -0.013824884792627223) {};
    
     % \path[draw, thick]
     \path[draw]
    (0) edge node {} (1) 
    (0) edge node {} (2) 
    (0) edge node {} (3) 
    (0) edge node {} (4) 
    (0) edge node {} (5) 
    (0) edge node {} (6) 
    (0) edge node {} (7) 
    (1) edge node {} (7) 
    (1) edge node {} (8) 
    (1) edge node {} (9) 
    (2) edge node {} (3) 
    (2) edge node {} (9) 
    (2) edge node {} (10) 
    (3) edge node {} (4) 
    (3) edge node {} (10) 
    (4) edge node {} (5) 
    (4) edge node {} (10) 
    (4) edge node {} (11) 
    (5) edge node {} (6) 
    (5) edge node {} (8) 
    (5) edge node {} (11) 
    (6) edge node {} (7) 
    (6) edge node {} (8) 
    (7) edge node {} (8) 
    (8) edge node {} (9) 
    (8) edge node {} (10) 
    (8) edge node {} (11) 
    (9) edge node {} (10) 
    (10) edge node {} (11) 
    ;
    
    \end{tikzpicture}

==> D_greater_than_8_even.tikz <==
    \begin{tikzpicture}[scale=1.5]
        % Define the coordinates
        \coordinate (u) at (0,0);
        \coordinate (w) at (3,0);
        \coordinate (v) at (1.5,1.5);
        \coordinate[below left= 0.35cm and 0.35cm of u] (ug);
        \coordinate[below right= 0.35cm and 0.35cm of w] (wg);
        
        \coordinate (a1) at (0.55,0.95);
        \coordinate (a2) at (0.35,1.15);
        \coordinate (ak) at (0,1.50);
        
        \coordinate (b1) at (2.45,0.95);
        \coordinate (b2) at (2.65,1.15);
        \coordinate (bk) at (3,1.50);
        
        \coordinate (c1) at (1.5,0.4);
        \coordinate (c2) at (1.5,0.1);
        \coordinate (ck1) at (1.5,-0.5);
        
        % Draw the edges
        \draw (u) -- (v) -- (w);
        \draw (u) -- (a1) -- (v);
        \draw (u) -- (a2) -- (v);
        \draw (u) -- (ak) -- (v);
        \draw (w) -- (b1) -- (v);
        \draw (w) -- (b2) -- (v);
        \draw (w) -- (bk) -- (v);
        \draw (u) -- (c1) -- (w);
        \draw (u) -- (c2) -- (w);
        \draw (u) -- (ck1) -- (w);
        \draw (a1) -- (a2);
        \draw (b1) -- (b2);
        \draw (c1) -- (c2);
        \draw(ak) to[bend left] (bk);
        \draw(ak) to[bend right, in=-135] (ug) to[bend right, out=-45] (ck1);
        \draw(bk) to[bend left, in=135] (wg) to[bend left, out=45] (ck1);
        
        
        % Dotted lines for missing edges
        \draw[dotted] (a2) -- (ak);
        \draw[dotted] (b2) -- (bk);
        \draw[dotted] (c2) -- (ck1);
        
        % Draw the vertices
        \foreach \point in {u,v,w,a1,a2,ak,b1,b2,bk,c1,c2,ck1} {
            \fill (\point) circle (1.5pt);
        }
    
        % Label the vertices
        \node[below left] at (u) {$u$};
        \node[below right] at (w) {$w$};
        \node[above] at (v) {$v$};
        \node[above] at (a1) {$a_1$};
        \node[above] at (a2) {$a_2$};
        \node[above left] at (ak) {$a_k$};
        \node[above] at (b1) {$b_1$};
        \node[above] at (b2) {$b_2$};
        \node[above right] at (bk) {$b_k$};
        \node[above right] at (c1) {$c_1$};
        \node[above right] at (c2) {$c_2$};
        \node[below right] at (ck1) {$c_{k+1}$};
    
    \end{tikzpicture}

==> D_greater_than_8_odd.tikz <==
\begin{tikzpicture}[scale=1.5]
        % Define the coordinates
        \coordinate (u) at (0,0);
        \coordinate (w) at (3,0);
        \coordinate (v) at (1.5,1.5);
        
        \coordinate[below left= 0.35cm and 0.35cm of u] (ug);
        \coordinate[below right= 0.35cm and 0.35cm of w] (wg);
        
        \coordinate (a1) at (0.55,0.95);
        \coordinate (a2) at (0.35,1.15);
        \coordinate (ak) at (0,1.50);
        
        \coordinate (b1) at (2.45,0.95);
        \coordinate (b2) at (2.65,1.15);
        \coordinate (bk) at (3,1.50);
        
        \coordinate (c1) at (1.5,0.4);
        \coordinate (c2) at (1.5,0.1);
        \coordinate (ck1) at (1.5,-0.5);
        \coordinate (ck2) at (1.5,-1);
        
        
        % Draw the edges
        \draw (u) -- (v) -- (w);
        \draw (u) -- (a1) -- (v);
        \draw (u) -- (a2) -- (v);
        \draw (u) -- (ak) -- (v);
        \draw (w) -- (b1) -- (v);
        \draw (w) -- (b2) -- (v);
        \draw (w) -- (bk) -- (v);
        \draw (u) -- (c1) -- (w);
        \draw (u) -- (c2) -- (w);
        \draw (u) -- (ck1) -- (w);
        \draw (u) -- (ck2) -- (w);
        \draw (a1) -- (a2);
        \draw (b1) -- (b2);
        \draw (c1) -- (c2);
        \draw (ck1) -- (ck2);
        \draw (ak) to[bend left] (bk);
        
        \draw(ak) to[bend right, in=-145] (ug) to[bend right, out=-35] (ck2);
        \draw(bk) to[bend left, in=145] (wg) to[bend left, out=35] (ck2);
        
        % Dotted lines for missing edges
        \draw[dotted] (a2) -- (ak);
        \draw[dotted] (b2) -- (bk);
        \draw[dotted] (c2) -- (ck1);
        
        % Draw the vertices
        \foreach \point in {u,v,w,a1,a2,ak,b1,b2,bk,c1,c2,ck1, ck2} {
            \fill (\point) circle (1.5pt);
        }
    
        % Label the vertices
        \node[below left] at (u) {$u$};
        \node[below right] at (w) {$w$};
        \node[above] at (v) {$v$};
        \node[above] at (a1) {$a_1$};
        \node[above] at (a2) {$a_2$};
        \node[above left] at (ak) {$a_k$};
        \node[above] at (b1) {$b_1$};
        \node[above] at (b2) {$b_2$};
        \node[above right] at (bk) {$b_k$};
        \node[above right] at (c1) {$c_1$};
        \node[above right] at (c2) {$c_2$};
        \node[below right] at (ck1) {$c_{k+1}$};
         \node[below right] at (ck2) {$c_{k+2}$};
    
    \end{tikzpicture}
